Cuboid Partitioning for Hierarchical Coded Matrix Multiplication

Coded matrix multiplication is a technique to enable straggler-resistant multiplication of large matrices in distributed computing systems. In this paper, we first present a conceptual framework to represent the division of work amongst processors in coded matrix multiplication as a cuboid partitioning problem. This framework allows us to unify existing methods and motivates new techniques. Building on this framework, we apply the idea of hierarchical coding (Ferdinand & Draper, 2018) to coded matrix multiplication. The hierarchical scheme we develop is able to exploit the work completed by all processors (fast and slow), rather than ignoring the slow ones, even if the amount of work completed by stragglers is much less than that completed by the fastest workers. On Amazon EC2, we achieve a 37% improvement in average finishing time compared to non-hierarchical schemes.

==> figures/fig_3d_block_poly_code.tikz.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=0,xshift=70]

 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[dashed] (0.25,-2) -- (0.25,2);
   \draw [dashed](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[dashed] (2.25,-3) -- (2.25,1);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [dashed] (7,1.75) -- (2,1.75);
   \draw [dashed](7,2.5) -- (2,2.5); 
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [dashed](3.25,1.75) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_clusters.tex <==
\begin{tikzpicture}
    \node (1) {$\Xdir$};
    \node (2) [below left =   1cm and  3.8cm of 1]  {$\Ydir$};
    \node (3) [below right =  1cm and  3.8cm of 1] {$\Ydir$};
    \node (4) [below left =   1cm and  1.6cm of 2]  {$\Zdir$};
    \node (5) [below right =  1cm and  1.6cm of 2] {$\Zdir$};
    \node (6) [below left =   1cm and  1.6cm of 3]  {$\Zdir$};
    \node (7) [below right =  1cm and  1.6cm of 3] {$\Zdir$};
    \node[text width=1cm,align=center] (8) [below left =   1cm and  0.25cm of 4]  {$\{\Xdir,\Ydir,\Zdir \}$:\\ PolyDOT};
    \node[text width=1cm,align=center] (9) [below right =  1cm and  0.25cm of 4] {$\{\Xdir,\Ydir\}$: \\ Poly};
    \node[text width=1cm,align=center] (10) [below left =  1cm and  0.25cm of 5]  {$\{\Xdir,\Zdir \}$: \\ PolyDOT};
    \node[text width=1cm,align=center] (11) [below right = 1cm and  0.25cm of 5] {$\{\Xdir \}$: \\ MtxVec};    
    \node[text width=1cm,align=center] (12) [below left =  1cm and  0.25cm of 6]  {$\{\Ydir,\Zdir \}$: \\ PolyDOT};
    \node[text width=1cm,align=center] (13) [below right = 1cm and  0.25cm of 6] {$\{\Ydir \}$: \\ VecMtx};
    \node[text width=1cm,align=center] (14) [below left =  1cm and  0.25cm of 7]  {$\{\Zdir \}$: \\ MATDOT};
    \node[text width=1cm,align=center] (15) [below right = 1cm and  0.25cm of 7] {$\{ \}$: \\ Rep$(\ND,\ND)$};    
    
    \path[draw,thick]
    (1) edge node [left]{1} (2)
    (1) edge node [right]{0} (3)
    (2) edge node [left]{1} (4)
    (2) edge node [right]{0} (5)
    (3) edge node [left]{1} (6)
    (3) edge node [right]{0} (7)
    (4) edge node [left]{1} (8)
    (4) edge node [right]{0} (9)
    (5) edge node [left]{1} (10)
    (5) edge node [right]{0} (11)
    (6) edge node [left]{1} (12)
    (6) edge node [right]{0} (13)            
    (7) edge node [left]{1} (14)
    (7) edge node [right]{0} (15);
\end{tikzpicture}

==> figures/fig_3d_hier_matdot.tikz.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick}]

 \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=180,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
  % \fill [pattern=north west lines, pattern color=black,step=0.5cm](-2,1.5) rectangle +(3,0.5);
 %  \fill [pattern=north west lines, pattern color=black,step=0.5cm](-2,0) rectangle +(3,0.5);   
   \draw [dashed] (-2,-1.5) -- (1,-1.5);
   \draw [dashed](-2,-1) -- (1,-1);
   \draw [dashed] (-2,-0.5) -- (1,-0.5);
   \draw [dashed] (-2,0) -- (1,0);
   \draw [blue,very thick](-2,0.5) -- (1,0.5);
   \draw [dashed](-2,1) -- (1,1);   
   \draw [dashed](-2,1.5) -- (1,1.5);   
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
 %  \fill [pattern=north west lines, pattern color=black,step=0.5cm](1,0.5) rectangle +(5,0.5);   
 %  \fill [pattern=north west lines, pattern color=black,step=0.5cm](1,-1) rectangle +(5,0.5);    
   \draw [dashed](1,-2.5) -- (6,-2.5);
   \draw [dashed](1,-2) -- (6,-2);
   \draw [dashed](1,-1.5) -- (6,-1.5);
   \draw [dashed](1,-1) -- (6,-1);
   \draw [blue,very thick](1,-0.5) -- (6,-0.5);
   \draw [dashed](1,0) -- (6,0);
   \draw [dashed](1,0.5) -- (6,0.5);      
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
  % \fill [pattern=dots, pattern color=black,step=0.5cm](7,4) rectangle +(-5,-3);
 \end{scope}
 \end{scope}
 \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_hier_poly_code.tikz.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=0,xshift=70]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed](-1.25,-2) -- (-1.25,2);
   \draw[blue,very thick] (0.25,-2) -- (0.25,2);
   \draw [blue,very thick](-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (4.75,-3) -- (4.75,1);
   \draw [dashed](3.5,-3) -- (3.5,1);
   \draw[blue,very thick] (2.25,-3) -- (2.25,1);

 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed](7,3.25) -- (2,3.25);
   \draw  [blue,very thick] (7,1.75) -- (2,1.75);
   \draw [blue,very thick](7,2.5) -- (2,2.5);
   
   \draw[ dashed] (5.75,4) -- (5.75,1);
   \draw[dashed] (4.5,4) -- (4.5,1);
   \draw [blue,very thick](3.25,1.75) -- (3.25,1);
   \draw [ dashed] (3.25,4) -- (3.25,1.75);
 \end{scope}
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_matdot_code.tikz.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=180,xshift=75]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed] (-2,-1) -- (1,-1);
   \draw [dashed](-2,0) -- (1,0);
   \draw [dashed](-2,1) -- (1,1);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed](1,-2) -- (6,-2);
   \draw [dashed](1,-1) -- (6,-1);
   \draw [dashed](1,0) -- (6,0);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
 \end{scope}
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_3d_mm.tikz.tex <==
\begin{tikzpicture} 
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},
            every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=0,xshift=70]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,very thick,fill=black!20!white](-2,-2) grid +(3,4) rectangle (-2,-2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,very thick,fill=black!20!white] (1,-3) grid +(5,4) rectangle (1,-3);

 \end{scope}
 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,very thick,fill=black!20!white] (7,4) grid +(-5,-3)  rectangle (7,4);
   %\draw [dotted] (3,1.5) -- (6,1.5);
   %\draw [dotted] (4.5,0) -- (4.5,3);  
 \end{scope}
 \end{scope}
 \end{tikzpicture}
 %\end{tikzpicture}


==> figures/fig_3d_polynomial_code.tikz.tex <==
\begin{tikzpicture}
        [cube/.style={very thick,black},
            grid/.style={very thin,gray},
            axis/.style={->,black,thick},every node/.style={minimum size=1cm},on grid]

% \begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
 \begin{scope}[scale=0.22,yshift=0,xshift=70]
 \begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
 [cube/.style={very thick,black},
            axis/.style={->,blue,thick}]
   \draw[axis] (5,5,0) -- (-4,-4,0) node[anchor=west]{$\Xdir$};
   \draw [step=0.5cm,thick,fill=black!20!white](-2,-2) rectangle +(3,4);
   \draw [dashed] (-0.5,-2) -- (-0.5,2);
 \end{scope}

 \begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
 \draw[axis] (3,0,0) -- (8,-5,0) node[anchor=west]{$\Ydir$};

   \draw[step=0.5cm,thick,fill=black!20!white] (1,-3) rectangle +(5,4);
   \draw [dashed] (3.5,-3) -- (3.5,1);
 \end{scope}

 \begin{scope}[every node/.append style={
     yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
   ]
   \draw[axis] (7,4,0) -- (9,6,0) node[anchor=west]{$\Zdir$};
   \draw[step=0.5cm,thick,fill=black!20!white] (7,4) rectangle +(-5,-3);
   \draw [dashed] (7,2.5) -- (2,2.5);
   \draw [dashed] (4.5,4) -- (4.5,1);  
 \end{scope}
 \end{scope}
% \end{tikzpicture}
 \end{tikzpicture}


==> figures/fig_DEC_vs_L_fix_Kpoly10.tex <==
	\begin{tikzpicture}[scale=0.6]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$L$},
	ylabel={Decoding time (sec)},
legend style={at={(0.05,0.85)},anchor=west,nodes=right},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=32, ymin=0, ymax=7.000000000]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}

		\addlegendentry{S-poly, $\DM_{\text{S-poly}} =10\LY$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.383305105)
 	(4, 0.732095351)
 	(8, 1.440659991)
 	(16,2.788075078) 
 	(32,6.340680892) 	   
	}; 	

	
	\addlegendentry{H-poly, serial decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.247695662)
 	(4, 0.2857)
 	(8, 0.4753)
 	(16,0.8428)
 	(32,1.6596) 	
	};
	

 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	
	\addlegendentry{H-poly, parallel decoding}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	(1, 0.236892104)
 	%(2, 0.184923562)
 	(4, 0.0951)
 	(8, 0.1605)
 	(16,0.2795)
 	(32,0.5522)
	};	
	
	\addlegendentry{Poly, $\DM_{\text{poly}}=10$}
	\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black}] coordinates {
 	(1, 0.236892104)
 	%(2, 0.236892104)
 	(4, 0.236892104)
 	(8, 0.236892104)
 	(16,0.236892104)
 	(32,0.236892104)
 	}; 	
	
%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};
		

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_avg_fin_vs_L_fix_Kpoly10.tex <==
	\begin{tikzpicture}[scale=0.67]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={Number of layers $L$},
	ylabel={Average finishing time (sec)},
legend style={at={(0.45,0.83)},anchor=west,nodes=right},	
	%legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,7)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=12, ymin=0.8, ymax=2.2]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}


	\addlegendentry{Uncoded}
		\addplot [line width=0.5mm, color=black, dashdotted, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
 	(1,2.17)
 	(2,2.17)
 	%(3, 46.81)
 	(4,2.17)
 	(6,2.17)
 	(8,2.17)
 	(10,2.17)
 	(12,2.17)
 	%(16,0.2795)
	};	


	\addlegendentry{Poly, $\DM_{\text{poly}}=11$}
		\addplot [line width=0.5mm, color=black, dashed, every mark/.append style={solid, fill=black},mark=square*] coordinates {
 	(1,    1.8728)
 	(2,    1.8728)
 	%(3, 46.81)
 	(4,    1.8728)
 	(6,    1.8728)
 	(8,    1.8728)
 	(10,    1.8728)
 	(12,    1.8728)
 	%(16,0.2795)
	};	
	
	\addlegendentry{H-poly, $\sum_{\ly} \dm{\ly}=11\LY$}
		\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=*] coordinates {
 	(1,1.8728)
 	(2,1.4161)
 	%(3, 0.2857)
 	(4,1.2944)
 	(6,1.2076)
 	(8,1.1823)
 	(10,1.1728)
 	(12,1.1688)
 	%(16,0.8428)
 	%(32,1.6596) 	
	};	

		\addlegendentry{S-poly, $\DM_{\text{S-poly}} =11\LY$}
		\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
 	(1,1.8728)
 	(2,1.2544)
 	%(3, 0.732095351)
 	(4,1.1104)
 	(6,1.0364)
 	(8,1.0174)
 	(10,1.0025)
 	(12,0.9854) 	
	}; 	

 	
	%\addlegendentry{H-poly, $\DM_l=4 , l \in [\DM]$, serial decoding}
	%	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
 	%(1, 133131685)
 	%(2, 132957315)
 	%(4, 133690351)
 	%(8, 133527324)
 	%(16,134471416)
	%}; 	
	


%	\addlegendentry{H-poly, $\DM_L = 3L+1, \DM_l= 1, l\in[L-1]$, parallel decoding}
%		\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=*] coordinates {
% 	(1, 133131685)
%	(2, 175059680)
% 	(4, 231375380)
% 	(8, 359538940)
% 	(16,665187886)
%	};
		

 	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_bar_graph.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
    ybar,
    %x=-0.5cm,
    bar width=15,
    enlargelimits=0.15,
    legend style={at={(0.5,0.99)},
      anchor=north,legend columns=-1},
    ylabel={Average finishing time (sec)},
    xlabel={$\Aa$},
    symbolic x coords={$1000$,$2000$,$3000$},
    every node near coord/.append style={font=\tiny},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
 
    
    
\addplot coordinates {($1000$,   2.601e+1)($2000$, 5.161e+1) ($3000$,75.01) };
\addplot coordinates {($1000$,   2.611e+1)($2000$,   5.172e+1) ($3000$,  75.26 )};
\addplot coordinates {($1000$,   4.681e+1)($2000$,   9.277e+1) ($3000$, 134.48)};
\legend{S-poly,H-poly,Poly}
\end{axis}
\end{tikzpicture}

==> figures/fig_exp_vs_mem.tex <==
	\begin{tikzpicture}[scale=0.34]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$m$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=50, ymin=0, ymax=0.35]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{poly, $\DM_{poly}=m^2$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,    	0.138752685823295)		
		(2,		0.065266547711722)
		(3,    	0.050409089375909)
		(4,    	0.046936007348946)		
		(5,		0.044137943011942)
		(10,		0.041796148289726)
		(20,		0.043877061516117)
		(30,		0.049672108428361)
		(40,		0.063922273514153)
		(46,    	0.088524227862694)		
		(47,    	0.097323906627355)
		(48,		0.110531661447786)
		(49,		0.134331085467263)
		(50,    	0.334377679756291)
	};
		

	\addlegendentry{h-poly, $\dmsumpoly=\LY m^2$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,    	0.138752685823295)		
		(2,		0.045379276092441)
		(3,    	0.027771032748156)
		(4,    	0.024455803771574)		
		(5,		0.023943671046814)
		(10,		0.025152581926846)
		(20,		0.028048409171346)
		(30,		0.035611228289196)
		(40,		0.038630031164935)
		(46,    	0.063053617784106)		
		(47,    	0.074844991426041)
		(48,		0.086625038616176)
		(49,		0.105873181720304)
		(50,    	0.156308644180929)
	};
		
	\addlegendentry{MAT, $\DM_{\text{mat}}=m$}
	\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,    	0.138752685823295)		
		(2,		0.109966701960732)
		(3,    	0.097528498636926)
		(4,    	0.09588365682094)		
		(5,		0.091292377482681)
		(10,		0.084895895554251)
		(20,		0.08316350007495)
		(30,		0.081950852054904)
		(40,		0.082795242041766)
		(46,    	0.082708781743347)		
		(47,    	0.083103927614533)
		(48,		0.082936204972251)
		(49,		0.082553581926593)
		(50,    	0.082724767433508)
	};

	
	
	
		\addlegendentry{h-MAT,$\dmsummat=\LY m$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,    	0.138752685823295)		
		(2,		0.069394055711978)
		(3,    	0.051439124688441)
		(4,    	0.049607370144416)		
		(5,		0.048178533814289)
		(10,		0.050005216274193)
		(20,		0.050849855698482)
		(30,		0.051802661470611)
		(40,		0.052344403639701)
		(46,    	0.053411360128408)		
		(47,    	0.053015040779144)
		(48,		0.053385248914676)
		(49,		0.053442198820978)
		(50,    	0.053521191196881)
	};

%
%	\addlegendentry{Hierarchical code optimal $R=1$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=otimes*] coordinates {
%		(1,		0.5555)
%		(6,		0.5147)
%		%(11,	0.5148)
%		%(16,	0.5212)
%		(21,	0.53)
%		(41,	0.5588)
%		(81,	0.639)
%		(121,	0.7651)
%		(161,	1.009)
%		(196,	1.937)
%	};
	
	

	
	%	\end{axis}
	
	
	
%			\addlegendentry{Hierarchical code $R=11$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=triangle*] coordinates {
%		(11,	0.6159)
%		%(16,	0.4941)
%		(21,	0.4113)
%		(41,	0.2995)
%		(81,	0.2565)
%		(121,	0.2486)
%		(161,	0.251)
%		(196,	0.2571)
%	};
	

	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_finishingtime_vs_K_fixR_onlypoly.tex <==
	\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$\DM/\LY$},
	ylabel={Finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=9, ymin=12, ymax=65]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
	\addlegendentry{MAT, $\LY=1$}
	\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,     48.57)		
		(3,		62.27)
		(6,		60.41)
		(9,    	38.19)
	};

		\addlegendentry{poly, $\LY=1$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,     48.57)		
		(3,		41.51)
		(6,		30.21)
		(9,    	21.22)
	};
		
	
	
		\addlegendentry{h-MAT, $\LY=256$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,     12.74)		
		(3,		18.49)
		(6,		24.79)
		(9,    	31.33)
	};

	\addlegendentry{h-poly, $\LY=256$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,     12.74)		
		(3,		12.49)
		(6,		14.46)
		(9,    	17.41)
	};
	
	
	

	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_finishingtime_vs_K_optR_fixR1.tex <==
	\begin{tikzpicture}[scale=0.35]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$\RT/\LY$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=200, ymin=0, ymax=0.0012]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	


		\addlegendentry{uncoded, $\LY=1$}
	\addplot [line width=0.5mm, color=black, dashdotted, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
		(1,		2.993346303017446E-4)
		(5,		2.981230657560318E-4)
		(20,	2.990904851244006E-4)
		(60,	2.943079283603928E-4)
		(100,	2.977909658255301E-4)
		(140,	2.990028201951421E-4)
		(180,	3.00752097268925E-4)
		(195,	2.980609296924095E-4)
		(199,	2.973914671818398E-4)
	};


	
	
	\addlegendentry{rep, $\LY=1$}
	\addplot [line width=0.5mm, color=green, densely dashed, every mark/.append style={green, fill=magenta},mark=triangle*] coordinates {
		(1,		0.001052638161514)
		(5,		3.146787143057618E-4)
		(20,	2.267442588809832E-4)
		(60,	2.674503004246396E-4)
		(100,	2.742175507468805E-4)
		(140,	3.621285371027675E-4)
		(180,	3.204520368734034E-4)
		(195,	3.024376796923755E-4)
		(199,	2.973447176038323E-4)
	};	

	
	
		
	\addlegendentry{MAT, $\LY=1$}
	\addplot [line width=0.5mm, color=red, dotted, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,		0.001052638161514)
		(5,		4.165955121515294E-4)
		(20,	2.058136399894534E-4)
		(60,	1.526049106095928E-4)
		(100,	1.582960641803121E-4)
		(140,	1.855966912847681E-4)
		(180,	2.643034663888879E-4)
		(195,	3.751405394121288E-4)
		(199,	4.971945873189811E-4)
			};


	\addlegendentry{h-MAT, opt $\LY$}
	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(1,		6.078562863991724E-4)
		(5,		3.008383796375377E-4)
		(20,	9.248156184861647E-5)
		(60,	6.835391979117888E-5)
		(100,	8.361081282784817E-5)
		(140,	9.965575979821578E-5)
		(180,	1.858358151021361E-4)
		(195,	3.034245025126405E-4)
		(199,	4.237883481013881E-4)
	};


	\addlegendentry{poly, $\LY=1$}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,		0.001052638161514)
		(5,		2.499573072909172E-4)
		(20,	1.029068199947267E-4)
		(60,	7.63024553047964E-5)
		(100,	7.914803209015605E-5)
		(140,	9.279834564238405E-5)
		(180,	1.321517331944439E-4)
		(195,	1.885321685250701E-4)
		(199,	2.498465262909453E-4)
	};	
		
	
	\addlegendentry{h-poly, opt $\LY$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(1,		6.107132435044182E-4)
		(5,		1.801589127758321E-4)
		(20,	4.84638198239079E-5)
		(60,	3.469845099692872E-5)
		(100,	4.231812651889511E-5)
		(140,	5.02055565423927E-5)
		(180,	9.37388568905439E-5)
		(195,	1.52326253150319E-4)
		(199,	2.120863101925116E-4)
	};		
%
%	\addlegendentry{Hierarchical code optimal $R=1$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=otimes*] coordinates {
%		(1,		0.5555)
%		(6,		0.5147)
%		%(11,	0.5148)
%		%(16,	0.5212)
%		(21,	0.53)
%		(41,	0.5588)
%		(81,	0.639)
%		(121,	0.7651)
%		(161,	1.009)
%		(196,	1.937)
%	};
	
	

	
	%	\end{axis}
	
	
	
%			\addlegendentry{Hierarchical code $R=11$}
%	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={dotted, fill=black},mark=triangle*] coordinates {
%		(11,	0.6159)
%		%(16,	0.4941)
%		(21,	0.4113)
%		(41,	0.2995)
%		(81,	0.2565)
%		(121,	0.2486)
%		(161,	0.251)
%		(196,	0.2571)
%	};
	

	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_finishingtime_vs_N_differentK.tex <==
	\begin{tikzpicture}[scale=0.35]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$N$},
	ylabel={Expected finishing time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=40, xmax=200, ymin=0, ymax=0.65]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
		\addlegendentry{MAT, $\DM_{\text{mat}}=9$}
	\addplot [line width=0.5mm, color=red, dashdotted, every mark/.append style={solid, fill=red},mark=triangle*] coordinates {
		(40,	0.602649089548302)
		(60,	0.37244861695978)
		(80,	0.269914900786036)
		(100,	0.211681660011491)
		(120,	0.170956371769022)
		(140,	0.148341651522596)
		(160,	0.13138161075792)
		(180,	0.116548413710245)
		(200,	0.102969365173504)
	};
	
	
		\addlegendentry{MAT, $\DM_{\text{mat}}=6$}
	\addplot [line width=0.5mm, color=red, dashdotted , every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
		(40,	0.534034466573917)
		(60,	0.340174292347278)
		(80,	0.254128049603936)
		(100,	0.202942272787459)
		(120,	0.166546643780579)
		(140,	0.148104528138415)
		(160,	0.128226541026157)
		(180,	0.117581521230205)
		(200,	0.101274246136786)
	};

		\addlegendentry{MAT, $\DM_{\text{mat}}=3$}
	\addplot [line width=0.5mm, color=red, dashdotted, every mark/.append style={solid, fill=red},mark=square*] coordinates {
		(40,	0.4658524346432)
		(60,	0.307481167661342)
		(80,	0.22837846129959)
		(100,	0.190619052792483)
		(120,	0.154726062262448)
		(140,	0.136358413928312)
		(160,	0.121383524318982)
		(180,	0.110751673237339)
		(200,	0.100045729242253)
	};



		\addlegendentry{poly, $\DM_{\text{poly}}=9$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=triangle*] coordinates {
		(40,	0.283385594722068)
		(60,	0.18304516489866)
		(80,	0.138468285642414)
		(100,	0.110204876796561)
		(120,	0.089979542922825)
		(140,	0.077415460052446)
		(160,	0.070581220467617)
		(180,	0.062076306641159)
		(200,	0.057159632665114)
	};
	
	
		\addlegendentry{poly, $\DM_{\text{poly}}=6$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=otimes*] coordinates {
		(40,	0.278435186386058)
		(60,	0.18388466478363)
		(80,	0.138644641749711)
		(100,	0.110842887850576)
		(120,	0.092862648456407)
		(140,	0.085094418335311)
		(160,	0.073332345261435)
		(180,	0.066951852104523)
		(200,	0.058315356297245)
	};
	


		\addlegendentry{poly, $\DM_{\text{poly}}=3$}
	\addplot [line width=0.5mm, color=blue, solid, every mark/.append style={solid, fill=blue},mark=square*] coordinates {
		(40,	0.28054083470598)
		(60,	0.19008148911046)
		(80,	0.138428602990727)
		(100,	0.119029461489261)
		(120,	0.09887347410518)
		(140,	0.086223630545318)
		(160,	0.079811645505848)
		(180,	0.072449217883201)
		(200,	0.066838837012472)
	};
	
		\addlegendentry{h-MAT, $\dmsummat=90$}
	\addplot [line width=0.5mm, color=green, dashed, every mark/.append style={solid, fill=green},mark=triangle*] coordinates {
		(40,	0.403800092114904)
		(60,	0.227514109287693)
		(80,	0.159027472076672)
		(100,	0.114624423433811)
		(120,	0.090714067194032)
		(140,	0.075400541425263)
		(160,	0.065505233023613)
		(180,	0.055972631990643)
		(200,	0.049531465795856)
	};
	
	
		\addlegendentry{h-MAT, $\dmsummat=60$}
	\addplot [line width=0.5mm, color=green, dashed, every mark/.append style={solid, fill=green},mark=otimes*] coordinates {
		(40,	0.324243611018877)
		(60,	0.191421583924709)
		(80,	0.13403461536586)
		(100,	0.104185608239195)
		(120,	0.083087947228084)
		(140,	0.071066634545975)
		(160,	0.060812795529901)
		(180,	0.053578099535851)
		(200,	0.046844660593072)
	};
	
		\addlegendentry{h-MAT, $\dmsummat=30$}
	\addplot [line width=0.5mm, color=green, dashed, every mark/.append style={solid, fill=green},mark=square*] coordinates {
		(40,	0.259326868034741)
		(60,	0.155342307893455)
		(80,	0.115170239887043)
		(100,	0.092841286096198)
		(120,	0.075712251719227)
		(140,	0.066335346107243)
		(160,	0.058353229618012)
		(180,	0.052610770335121)
		(200,	0.047746779654815)
	};


		\addlegendentry{h-poly, $\dmsumpoly=90$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
		(40,	0.172729738517524)
		(60,	0.09920670459149)
		(80,	0.07272137463408)
		(100,	0.054421363171914)
		(120,	0.044012111549074)
		(140,	0.038259323023923)
		(160,	0.032831745445808)
		(180,	0.029364878367569)
		(200,	0.026316523488358)
	};
	
	
		\addlegendentry{h-poly, $\dmsumpoly=60$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=black},mark=otimes*] coordinates {
		(40,	0.154257992005473)
		(60,	0.096247397575973)
		(80,	0.069769741409407)
		(100,	0.055023393048654)
		(120,	0.044498110708482)
		(140,	0.040009753884432)
		(160,	0.034863918681012)
		(180,	0.031398965587241)
		(200,	0.027608877743716)
	};
	


		\addlegendentry{h-poly, $\dmsumpoly=30$}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(40,	0.153391651295287)
		(60,	0.103125403215935)
		(80,	0.07298900911904)
		(100,	0.059427434878676)
		(120,	0.049380435393545)
		(140,	0.044631373313681)
		(160,	0.040167462234827)
		(180,	0.036240693510561)
		(200,	0.034946436025121)
	};
	
	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_hierarchical_matdot_code.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1.2]
    	\begin{scope}
            \draw[shaping] (0,0) rectangle (1,6);
        	\draw (0.5,3) node {\footnotesize $A_1^{1,1}$};
            \draw[shaping] (1,0) rectangle (2,6);
            \draw (1.5,3) node {\footnotesize $A_1^{1,2}$};
            \draw[shaping] (2,0) rectangle (3,6);
            \draw (2.5,3) node {\footnotesize $A_1^{1,3}$};
            
            \draw[shaping] (3.5,0) rectangle (4.5,6);
        	\draw (4,3) node {\footnotesize $A_2^{1,1}$};
        	\draw[shaping] (4.5,0) rectangle (5.5,6);
        	\draw (5,3) node {\footnotesize $A_2^{1,2}$};
        	
        	\draw[shaping] (6,0) rectangle (7,6);
        	\draw (6.5,3) node {\footnotesize $A_3^{1,1}$};        	
        \end{scope}
    	\begin{scope}[xshift =250]
            \draw[shaping] (0,0) rectangle (6,1);
        	\draw (3,0.5) node {\footnotesize $B_3^{1,1}$};
        	
        	\draw[shaping] (0,1.5) rectangle (6,2.5);
        	\draw (3,2) node {\footnotesize $B_2^{2,1}$};
        	\draw[shaping] (0,2.5) rectangle (6,3.5);
        	\draw (3,3) node {\footnotesize $B_2^{1,1}$};
        	
            \draw[shaping] (0,4) rectangle (6,5);
        	\draw (3,4.5) node {\footnotesize $B_1^{3,1}$};
        	\draw[shaping] (0,5) rectangle (6,6);
        	\draw (3,5.5) node {\footnotesize $B_1^{2,1}$};
        	\draw[shaping] (0,6) rectangle (6,7);
        	\draw (3,6.5) node {\footnotesize $B_1^{1,1}$};        	
        \end{scope}        
           
                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_polynomial_code.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1.2]
    	\begin{scope}
            \draw[shaping] (0,0) rectangle (3,2);
        	\draw (1.5,1) node {\footnotesize $A_1^{3,1}$};
            \draw[shaping] (0,2) rectangle (3,4);
            \draw (1.5,3) node {\footnotesize $A_1^{2,1}$};
            \draw[shaping] (0,4) rectangle (3,6);
            \draw (1.5,5) node {\footnotesize $A_1^{1,1}$};
            
            \draw[shaping] (3.5,0) rectangle (5.5,3);
        	\draw (4.5,1.5) node {\footnotesize $A_2^{2,1}$};
        	\draw[shaping] (3.5,3) rectangle (5.5,6);
        	\draw (4.5,4.5) node {\footnotesize $A_2^{1,1}$};
        	
        	\draw[shaping] (6,0) rectangle (7,6);
        	\draw (6.5,3) node {\footnotesize $A_3^{1,1}$};        	
        \end{scope}
    	\begin{scope}[xshift =250]
            \draw[shaping] (0,0) rectangle (6,1);
        	\draw (3,0.5) node {\footnotesize $B_3^{1,1}$};
        	
        	\draw[shaping] (0,1.5) rectangle (3,3.5);
        	\draw (1.5,2.5) node {\footnotesize $B_2^{1,1}$};
        	\draw[shaping] (3,1.5) rectangle (6,3.5);
        	\draw (4.5,2.5) node {\footnotesize $B_2^{1,2}$};
        	
            \draw[shaping] (0,4) rectangle (2,7);
        	\draw (1,5.5) node {\footnotesize $B_1^{1,1}$};
        	\draw[shaping] (2,4) rectangle (4,7);
        	\draw (3,5.5) node {\footnotesize $B_1^{1,2}$};
        	\draw[shaping] (4,4) rectangle (6,7);
        	\draw (5,5.5) node {\footnotesize $B_1^{1,3}$};        	
        \end{scope}        
           
                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_polynomial_code.tikz2.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1.2]
    	\begin{scope}
            \draw[shaping] (0,0) rectangle (9,2);
        	\draw (4.5,1) node {\footnotesize $A_1^{3,1}$};
            \draw[shaping] (0,2) rectangle (9,4);
            \draw (4.5,3) node {\footnotesize $A_1^{2,1}$};
            \draw[shaping] (0,4) rectangle (9,6);
            \draw (4.5,5) node {\footnotesize $A_1^{1,1}$};
            
            \draw[shaping] (9.5,0) rectangle (13.5,3);
        	\draw (11.5,1.5) node {\footnotesize $A_2^{2,1}$};
        	\draw[shaping] (9.5,3) rectangle (13.5,6);
        	\draw (11.5,4.5) node {\footnotesize $A_2^{1,1}$};
        	
        	\draw[shaping] (14,0) rectangle (15,6);
        	\draw (14.5,3) node {\footnotesize $A_3^{1,1}$};        	
        \end{scope}
    	\begin{scope}[xshift =500]
            \draw[shaping] (0,0) rectangle (6,1);
        	\draw (3,0.5) node {\footnotesize $B_3^{1,1}$};
        	
        	\draw[shaping] (0,1.5) rectangle (3,5.5);
        	\draw (1.5,3.5) node {\footnotesize $B_2^{1,1}$};
        	\draw[shaping] (3,1.5) rectangle (6,5.5);
        	\draw (4.5,3.5) node {\footnotesize $B_2^{1,2}$};
        	
            \draw[shaping] (0,6) rectangle (2,15);
        	\draw (1,10.5) node {\footnotesize $B_1^{1,1}$};
        	\draw[shaping] (2,6) rectangle (4,15);
        	\draw (3,10.5) node {\footnotesize $B_1^{1,2}$};
        	\draw[shaping] (4,6) rectangle (6,15);
        	\draw (5,10.5) node {\footnotesize $B_1^{1,3}$};        	
        \end{scope}        
           
                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_product_code.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1.5]
    
        \begin{scope}[scale = 0.4]
        	\draw (4,-2) node {layer 1};
            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping,shade] (0,1) rectangle (1,2);
            \draw[shaping,shade] (0,2) rectangle (1,3);
            \draw[shaping,shade] (0,3) rectangle (1,4);
            \draw[shaping,shade] (0,4) rectangle (1,5);
            \draw[shaping,shade] (0,5) rectangle (1,6);
            \draw[shaping,shade] (0,6) rectangle (1,7);
            \draw[shaping,shade] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping,shade] (1,1) rectangle (2,2);
            \draw[shaping,shade] (1,2) rectangle (2,3);
            \draw[shaping,shade] (1,3) rectangle (2,4);
            \draw[shaping,shade] (1,4) rectangle (2,5);
            \draw[shaping,shade] (1,5) rectangle (2,6);
            \draw[shaping,shade] (1,6) rectangle (2,7);
            \draw[shaping,shade] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping,shade] (2,1) rectangle (3,2);
            \draw[shaping,shade] (2,2) rectangle (3,3);
            \draw[shaping,shade] (2,3) rectangle (3,4);
            \draw[shaping,shade] (2,4) rectangle (3,5);
            \draw[shaping,shade] (2,5) rectangle (3,6);
            \draw[shaping,shade] (2,6) rectangle (3,7);
            \draw[shaping,shade] (2,7) rectangle (3,8);
            
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping,shade] (3,1) rectangle (4,2);
            \draw[shaping,shade] (3,2) rectangle (4,3);
            \draw[shaping,shade] (3,3) rectangle (4,4);
            \draw[shaping,shade] (3,4) rectangle (4,5);
            \draw[shaping,shade] (3,5) rectangle (4,6);
            \draw[shaping,shade] (3,6) rectangle (4,7);
            \draw[shaping,shade] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping,shade] (4,1) rectangle (5,2);
            \draw[shaping,shade] (4,2) rectangle (5,3);
            \draw[shaping,shade] (4,3) rectangle (5,4);
            \draw[shaping,shade] (4,4) rectangle (5,5);
            \draw[shaping,shade] (4,5) rectangle (5,6);
            \draw[shaping,shade] (4,6) rectangle (5,7);
            \draw[shaping,shade] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping,shade] (5,1) rectangle (6,2);
            \draw[shaping,shade] (5,2) rectangle (6,3);
            \draw[shaping,shade] (5,3) rectangle (6,4);
            \draw[shaping,shade] (5,4) rectangle (6,5);
            \draw[shaping,shade] (5,5) rectangle (6,6);
            \draw[shaping,shade] (5,6) rectangle (6,7);
            \draw[shaping,shade] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping,shade] (6,1) rectangle (7,2);
            \draw[shaping,shade] (6,2) rectangle (7,3);
            \draw[shaping,shade] (6,3) rectangle (7,4);
            \draw[shaping,shade] (6,4) rectangle (7,5);
            \draw[shaping,shade] (6,5) rectangle (7,6);
            \draw[shaping,shade] (6,6) rectangle (7,7);
            \draw[shaping,shade] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);                        
    \end{scope}
        \begin{scope}[scale = 0.4, xshift = 300]
        	\draw (4,-2) node {layer 2};

            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping] (0,1) rectangle (1,2);
            \draw[shaping] (0,2) rectangle (1,3);
            \draw[shaping,shade] (0,3) rectangle (1,4);
            \draw[shaping,shade] (0,4) rectangle (1,5);
            \draw[shaping,shade] (0,5) rectangle (1,6);
            \draw[shaping,shade] (0,6) rectangle (1,7);
            \draw[shaping,shade] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping] (1,1) rectangle (2,2);
            \draw[shaping] (1,2) rectangle (2,3);
            \draw[shaping,shade] (1,3) rectangle (2,4);
            \draw[shaping,shade] (1,4) rectangle (2,5);
            \draw[shaping,shade] (1,5) rectangle (2,6);
            \draw[shaping,shade] (1,6) rectangle (2,7);
            \draw[shaping,shade] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping] (2,1) rectangle (3,2);
            \draw[shaping] (2,2) rectangle (3,3);
            \draw[shaping,shade] (2,3) rectangle (3,4);
            \draw[shaping,shade] (2,4) rectangle (3,5);
            \draw[shaping,shade] (2,5) rectangle (3,6);
            \draw[shaping,shade] (2,6) rectangle (3,7);
            \draw[shaping,shade] (2,7) rectangle (3,8);
            
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping] (3,1) rectangle (4,2);
            \draw[shaping] (3,2) rectangle (4,3);
            \draw[shaping,shade] (3,3) rectangle (4,4);
            \draw[shaping,shade] (3,4) rectangle (4,5);
            \draw[shaping,shade] (3,5) rectangle (4,6);
            \draw[shaping,shade] (3,6) rectangle (4,7);
            \draw[shaping,shade] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping] (4,1) rectangle (5,2);
            \draw[shaping] (4,2) rectangle (5,3);
            \draw[shaping,shade] (4,3) rectangle (5,4);
            \draw[shaping,shade] (4,4) rectangle (5,5);
            \draw[shaping,shade] (4,5) rectangle (5,6);
            \draw[shaping,shade] (4,6) rectangle (5,7);
            \draw[shaping,shade] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping] (5,1) rectangle (6,2);
            \draw[shaping] (5,2) rectangle (6,3);
            \draw[shaping] (5,3) rectangle (6,4);
            \draw[shaping] (5,4) rectangle (6,5);
            \draw[shaping] (5,5) rectangle (6,6);
            \draw[shaping] (5,6) rectangle (6,7);
            \draw[shaping] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping] (6,1) rectangle (7,2);
            \draw[shaping] (6,2) rectangle (7,3);
            \draw[shaping] (6,3) rectangle (7,4);
            \draw[shaping] (6,4) rectangle (7,5);
            \draw[shaping] (6,5) rectangle (7,6);
            \draw[shaping] (6,6) rectangle (7,7);
            \draw[shaping] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);                        
    \end{scope}
    \begin{scope}[scale = 0.4, xshift = 600]
        	\draw (4,-2) node {layer 3};

 
            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping] (0,1) rectangle (1,2);
            \draw[shaping] (0,2) rectangle (1,3);
            \draw[shaping] (0,3) rectangle (1,4);
            \draw[shaping] (0,4) rectangle (1,5);
            \draw[shaping] (0,5) rectangle (1,6);
            \draw[shaping] (0,6) rectangle (1,7);
            \draw[shaping,shade] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping] (1,1) rectangle (2,2);
            \draw[shaping] (1,2) rectangle (2,3);
            \draw[shaping] (1,3) rectangle (2,4);
            \draw[shaping] (1,4) rectangle (2,5);
            \draw[shaping] (1,5) rectangle (2,6);
            \draw[shaping] (1,6) rectangle (2,7);
            \draw[shaping] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping] (2,1) rectangle (3,2);
            \draw[shaping] (2,2) rectangle (3,3);
            \draw[shaping] (2,3) rectangle (3,4);
            \draw[shaping] (2,4) rectangle (3,5);
            \draw[shaping] (2,5) rectangle (3,6);
            \draw[shaping] (2,6) rectangle (3,7);
            \draw[shaping] (2,7) rectangle (3,8);
          
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping] (3,1) rectangle (4,2);
            \draw[shaping] (3,2) rectangle (4,3);
            \draw[shaping] (3,3) rectangle (4,4);
            \draw[shaping] (3,4) rectangle (4,5);
            \draw[shaping] (3,5) rectangle (4,6);
            \draw[shaping] (3,6) rectangle (4,7);
            \draw[shaping] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping] (4,1) rectangle (5,2);
            \draw[shaping] (4,2) rectangle (5,3);
            \draw[shaping] (4,3) rectangle (5,4);
            \draw[shaping] (4,4) rectangle (5,5);
            \draw[shaping] (4,5) rectangle (5,6);
            \draw[shaping] (4,6) rectangle (5,7);
            \draw[shaping] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping] (5,1) rectangle (6,2);
            \draw[shaping] (5,2) rectangle (6,3);
            \draw[shaping] (5,3) rectangle (6,4);
            \draw[shaping] (5,4) rectangle (6,5);
            \draw[shaping] (5,5) rectangle (6,6);
            \draw[shaping] (5,6) rectangle (6,7);
            \draw[shaping] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping] (6,1) rectangle (7,2);
            \draw[shaping] (6,2) rectangle (7,3);
            \draw[shaping] (6,3) rectangle (7,4);
            \draw[shaping] (6,4) rectangle (7,5);
            \draw[shaping] (6,5) rectangle (7,6);
            \draw[shaping] (6,6) rectangle (7,7);
            \draw[shaping] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);                        
    \end{scope}            
%    \begin{scope}
%            \draw[shaping] (0,0) rectangle (1,6);
%        	\draw (0.5,3) node {\footnotesize $\hat{A}_1$};
%            \draw[shaping] (1,0) rectangle (2,6);
%            \draw (1.5,3) node {\footnotesize $\hat{A}_2$};
%            \draw[shaping] (2,0) rectangle (3,6);
%            \draw (2.5,3) node {\footnotesize $\hat{A}_3$};
%            
%            \draw[shaping] (3.5,0) rectangle (4.5,6);
%        	\draw (4,3) node {\footnotesize $\hat{A}_4$};
%        	\draw[shaping] (4.5,0) rectangle (5.5,6);
%        	\draw (5,3) node {\footnotesize $\hat{A}_5$};
%        	
%        	\draw[shaping] (6,0) rectangle (7,6);
%        	\draw (6.5,3) node {\footnotesize $\hat{A}_6$};       % 	
%    \end{scope}       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_product_code.tikz2.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1]            
    	\begin{scope}[xshift=1,yshift=1]  
            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping] (0,1) rectangle (1,2);
            \draw[shaping] (0,2) rectangle (1,3);
            \draw[shaping] (0,3) rectangle (1,4);
            \draw[shaping] (0,4) rectangle (1,5);
            \draw[shaping] (0,5) rectangle (1,6);
            \draw[shaping] (0,6) rectangle (1,7);
            \draw[shaping] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping] (1,1) rectangle (2,2);
            \draw[shaping] (1,2) rectangle (2,3);
            \draw[shaping] (1,3) rectangle (2,4);
            \draw[shaping] (1,4) rectangle (2,5);
            \draw[shaping] (1,5) rectangle (2,6);
            \draw[shaping] (1,6) rectangle (2,7);
            \draw[shaping] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping] (2,1) rectangle (3,2);
            \draw[shaping] (2,2) rectangle (3,3);
            \draw[shaping] (2,3) rectangle (3,4);
            \draw[shaping] (2,4) rectangle (3,5);
            \draw[shaping] (2,5) rectangle (3,6);
            \draw[shaping] (2,6) rectangle (3,7);
            \draw[shaping] (2,7) rectangle (3,8);
            
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping] (3,1) rectangle (4,2);
            \draw[shaping] (3,2) rectangle (4,3);
            \draw[shaping] (3,3) rectangle (4,4);
            \draw[shaping] (3,4) rectangle (4,5);
            \draw[shaping] (3,5) rectangle (4,6);
            \draw[shaping] (3,6) rectangle (4,7);
            \draw[shaping] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping] (4,1) rectangle (5,2);
            \draw[shaping] (4,2) rectangle (5,3);
            \draw[shaping] (4,3) rectangle (5,4);
            \draw[shaping] (4,4) rectangle (5,5);
            \draw[shaping] (4,5) rectangle (5,6);
            \draw[shaping] (4,6) rectangle (5,7);
            \draw[shaping] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping] (5,1) rectangle (6,2);
            \draw[shaping] (5,2) rectangle (6,3);
            \draw[shaping] (5,3) rectangle (6,4);
            \draw[shaping] (5,4) rectangle (6,5);
            \draw[shaping] (5,5) rectangle (6,6);
            \draw[shaping] (5,6) rectangle (6,7);
            \draw[shaping] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping] (6,1) rectangle (7,2);
            \draw[shaping] (6,2) rectangle (7,3);
            \draw[shaping] (6,3) rectangle (7,4);
            \draw[shaping] (6,4) rectangle (7,5);
            \draw[shaping] (6,5) rectangle (7,6);
            \draw[shaping] (6,6) rectangle (7,7);
            \draw[shaping] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);
         \end{scope}                               
         
            \draw[shaping] (0,0) rectangle (1,0.33333);
         	\draw[shaping] (0,0.33333) rectangle (1,0.66666);
          	\draw[shaping] (0,0.66666) rectangle (1,1); 
          	
          	\draw[shaping] (0,1) rectangle (1,1.33333);
         	\draw[shaping] (0,1.33333) rectangle (1,1.66666);
          	\draw[shaping] (0,1.66666) rectangle (1,2); 
          	
          	\draw[shaping] (0,2) rectangle (1,2.33333);
         	\draw[shaping] (0,2.33333) rectangle (1,2.66666);
          	\draw[shaping] (0,2.66666) rectangle (1,3); 
          	
          	\draw[shaping] (0,3) rectangle (1,3.33333);
         	\draw[shaping] (0,3.33333) rectangle (1,3.66666);
          	\draw[shaping] (0,3.66666) rectangle (1,4); 
         
            \draw[shaping] (0,4) rectangle (1,4.33333);
         	\draw[shaping] (0,4.33333) rectangle (1,4.66666);
          	\draw[shaping] (0,4.66666) rectangle (1,5); 
          	
          	\draw[shaping] (0,5) rectangle (1,5.33333);
         	\draw[shaping] (0,5.33333) rectangle (1,5.66666);
          	\draw[shaping] (0,5.66666) rectangle (1,6); 
          	
          	\draw[shaping] (0,6) rectangle (1,6.33333);
         	\draw[shaping] (0,6.33333) rectangle (1,6.66666);
          	\draw[shaping] (0,6.66666) rectangle (1,7); 
          	
          	\draw[shaping] (0,7) rectangle (1,7.33333);
         	\draw[shaping] (0,7.33333) rectangle (1,7.66666);
          	\draw[shaping] (0,7.66666) rectangle (1,8); 
                       
            \draw[shaping] (1,0) rectangle (2,0.33333);
         	\draw[shaping] (1,0.33333) rectangle (2,0.66666);
          	\draw[shaping] (1,0.66666) rectangle (2,1); 
          	
          	\draw[shaping] (1,1) rectangle (2,1.33333);
         	\draw[shaping] (1,1.33333) rectangle (2,1.66666);
          	\draw[shaping] (1,1.66666) rectangle (2,2); 
          	
          	\draw[shaping] (1,2) rectangle (2,2.33333);
         	\draw[shaping] (1,2.33333) rectangle (2,2.66666);
          	\draw[shaping] (1,2.66666) rectangle (2,3); 
          	
          	\draw[shaping] (1,3) rectangle (2,3.33333);
         	\draw[shaping] (1,3.33333) rectangle (2,3.66666);
          	\draw[shaping] (1,3.66666) rectangle (2,4); 
         
            \draw[shaping] (1,4) rectangle (2,4.33333);
         	\draw[shaping] (1,4.33333) rectangle (2,4.66666);
          	\draw[shaping] (1,4.66666) rectangle (2,5); 
          	
          	\draw[shaping] (1,5) rectangle (2,5.33333);
         	\draw[shaping] (1,5.33333) rectangle (2,5.66666);
          	\draw[shaping] (1,5.66666) rectangle (2,6); 
          	
          	\draw[shaping] (1,6) rectangle (2,6.33333);
         	\draw[shaping] (1,6.33333) rectangle (2,6.66666);
          	\draw[shaping] (1,6.66666) rectangle (2,7); 
          	
          	\draw[shaping] (1,7) rectangle (2,7.33333);
         	\draw[shaping] (1,7.33333) rectangle (2,7.66666);
          	\draw[shaping] (1,7.66666) rectangle (2,8);          	         
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_product_code.tikz3.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 1]            
     	\begin{scope}[xshift=1,yshift=1] 
    		\draw[shaping] (0,1) rectangle (7,8);
    	\end{scope}
    	
    	\begin{scope}[xshift=2,yshift=2] 
    		\draw[shaping] (0,3) rectangle (5,8);
    	\end{scope}
    	
    	\begin{scope}[xshift=3,yshift=3] 
    		\draw[shaping] (0,7) rectangle (1,8);
    	\end{scope}
            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping] (0,1) rectangle (1,2);
            \draw[shaping] (0,2) rectangle (1,3);
            \draw[shaping] (0,3) rectangle (1,4);
            \draw[shaping] (0,4) rectangle (1,5);
            \draw[shaping] (0,5) rectangle (1,6);
            \draw[shaping] (0,6) rectangle (1,7);
            \draw[shaping] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping] (1,1) rectangle (2,2);
            \draw[shaping] (1,2) rectangle (2,3);
            \draw[shaping] (1,3) rectangle (2,4);
            \draw[shaping] (1,4) rectangle (2,5);
            \draw[shaping] (1,5) rectangle (2,6);
            \draw[shaping] (1,6) rectangle (2,7);
            \draw[shaping] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping] (2,1) rectangle (3,2);
            \draw[shaping] (2,2) rectangle (3,3);
            \draw[shaping] (2,3) rectangle (3,4);
            \draw[shaping] (2,4) rectangle (3,5);
            \draw[shaping] (2,5) rectangle (3,6);
            \draw[shaping] (2,6) rectangle (3,7);
            \draw[shaping] (2,7) rectangle (3,8);
            
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping] (3,1) rectangle (4,2);
            \draw[shaping] (3,2) rectangle (4,3);
            \draw[shaping] (3,3) rectangle (4,4);
            \draw[shaping] (3,4) rectangle (4,5);
            \draw[shaping] (3,5) rectangle (4,6);
            \draw[shaping] (3,6) rectangle (4,7);
            \draw[shaping] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping] (4,1) rectangle (5,2);
            \draw[shaping] (4,2) rectangle (5,3);
            \draw[shaping] (4,3) rectangle (5,4);
            \draw[shaping] (4,4) rectangle (5,5);
            \draw[shaping] (4,5) rectangle (5,6);
            \draw[shaping] (4,6) rectangle (5,7);
            \draw[shaping] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping] (5,1) rectangle (6,2);
            \draw[shaping] (5,2) rectangle (6,3);
            \draw[shaping] (5,3) rectangle (6,4);
            \draw[shaping] (5,4) rectangle (6,5);
            \draw[shaping] (5,5) rectangle (6,6);
            \draw[shaping] (5,6) rectangle (6,7);
            \draw[shaping] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping] (6,1) rectangle (7,2);
            \draw[shaping] (6,2) rectangle (7,3);
            \draw[shaping] (6,3) rectangle (7,4);
            \draw[shaping] (6,4) rectangle (7,5);
            \draw[shaping] (6,5) rectangle (7,6);
            \draw[shaping] (6,6) rectangle (7,7);
            \draw[shaping] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);     	         
	\end{scope}

\end{tikzpicture} 

==> figures/fig_hierarchical_product_code_AB.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 0.2]
    	\begin{scope}
            \draw[shaping] (0,0) rectangle (26.06,5);
        	\draw (13.03,2.5) node {\footnotesize $\hat{A}_7$};
            \draw[shaping] (0,5) rectangle (26.06,10);
            \draw (13.03,7.5) node {\footnotesize $\hat{A}_6$};
            \draw[shaping] (0,10) rectangle (26.06,15);
            \draw (13.03,12.5) node {\footnotesize $\hat{A}_5$};
            \draw[shaping] (0,15) rectangle (26.06,20);
            \draw (13.03,17.5) node {\footnotesize $\hat{A}_4$};
            \draw[shaping] (0,20) rectangle (26.06,25);            
            \draw (13.03,22.5) node {\footnotesize $\hat{A}_3$};
            \draw[shaping] (0,25) rectangle (26.06,30);
            \draw (13.03,27.5) node {\footnotesize $\hat{A}_2$};
            \draw[shaping] (0,30) rectangle (26.06,35);
            \draw (13.03,32.5) node {\footnotesize $\hat{A}_1$};
                                    
            \draw[shaping] (27.5,0) rectangle (32.712,7);
        	\draw (30.106,3.5) node {\footnotesize $\hat{A}_{12}$};
            \draw[shaping] (27.5,7) rectangle (32.712,14);
            \draw (30.106,10.5) node {\footnotesize $\hat{A}_{11}$};
            \draw[shaping] (27.5,14) rectangle (32.712,21);
            \draw (30.106,17.5) node {\footnotesize $\hat{A}_{10}$};
            \draw[shaping] (27.5,21) rectangle (32.712,28);
            \draw (30.106,24.5) node {\footnotesize $\hat{A}_9$};
            \draw[shaping] (27.5,28) rectangle (32.712,35);            
            \draw (30.106,31.5) node {\footnotesize $\hat{A}_8$};
 	
        	\draw[shaping] (34,0) rectangle (37.723,35);
        	\draw (35.86,17.5) node {\footnotesize $\hat{A}_{13}$};        
        \end{scope}

                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_histogram_ec2.tex <==
\begin{tikzpicture}[scale=0.34]
\begin{axis}[	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$time (ns)$},
	ylabel={Number of workers},
	legend style={nodes=right}, ybar interval, xmin = 3e10, xmax = 9e10, ymax=15,ymin=0, minor y tick num = 1]
\addlegendentry{scenario 1}	
	\addplot [color=red, fill= red] coordinates { 
(3E10,2)
(4E10,13)
(5.0E10,0)
(6.0E10,0)
(7.0E10,0)
(8.0E10,0)
(9.0E10,0)

	};
	
%\addlegendentry{scenario 2}	
%	\addplot [pattern=grid
%, pattern color=green] coordinates { 
%(3.0E10,0) (4.0E10,12)(5.0E10,0)(6.0E10,0)(7.0E10,3) (8.0E10,0)(9.0E10,0)
%	};	
	
\addlegendentry{scenario 2}	
	\addplot [pattern=crosshatch
, pattern color=black] coordinates { 
(3.0E10,0)
(4.0E10,9)
(5.0E10,0)
(6.0E10,0)
(7.0E10,2)
(8.0E10,4)
(9.0E10,0)

	};		
	
%	\addlegendentry{scenario 3}	
%	\addplot [pattern=north east lines
%, pattern color=blue] coordinates { 
%(3.0E10,0)
%(4.0E10,0)
%(5.0E10,0)
%(6.0E10,9)
%(7.0E10,2)
%(8.0E10,4)
%(9.0E10,0)

%	};	
\end{axis}
\end{tikzpicture}

==> figures/fig_probnotfin_vs_time.tex <==
	\begin{tikzpicture}[scale=0.4]
	\begin{axis}[
	height=10cm,
	width=10cm,
	ymode=log,
	grid=major,
	ylabel={$p(T>t)$},
	xlabel={$t$, time},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=0, xmax=3.5, ymin=0.000001, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
		
%	\addlegendentry{Matdot}
%	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
%		(0,		1)
%		(0.2,	1)
%		(0.4,	1)
%		(0.6,	0.999967)
%		(0.8,	0.999059)
%		(1,	    0.992003)
%		(1.2,   0.965897)
%		(1.4,	0.902869)
%		(1.6,	0.799792)
%		(1.8,	0.665114)
%		(2,		0.520415)	
%		(2.2,	0.384014)
%		(2.4,	0.270909)
%		(2.6,	0.182478)
%		(2.8,	0.118677)	
%		(3,	    0.074289)	
%		(3.2,	0.045723)	
%		(3.4,	0.027569)	
%	};
	
	
	
		
	\addlegendentry{poly}
	\addplot [line width=0.5mm, color=blue, dashed, every mark/.append style={solid, fill=blue},mark=otimes*] coordinates {
		(0,		1)
		(0.2,	0.998888)
		(0.4,	0.913831)
		(0.6,	0.586558)
		(0.8,	0.246946)
		(1,	    0.074673)
		(1.2,   0.017547)
		(1.4,	0.003461)
		(1.6,	6.36E-4)
		(1.8,	1.09E-4)
		(2,		1.6E-5)	
		(2.2,	1.0E-6)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,	    0)	
		(3.2,	0)	
		(3.4,	0)
	};
	
	
	
	\addlegendentry{h-poly, failure exponent}
	\addplot [line width=0.5mm, color=black, solid, every mark/.append style={solid, fill=black},mark=square*] coordinates {
		(0,		1)
		(0.2,	0.997756)
		(0.4,	0.651718)
		(0.6,	0.11194)
		(0.8,	0.007191)
		(1,	2.9E-4)
		(1.2,	3.0E-6)
		(1.4,	0)
		(1.6,	0)
		(1.8,	0)
		(2,		0)	
		(2.2,	0)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,		0)	
		(3.2,	0)	
		(3.4,	0)
	};



	\addlegendentry{h-poly, expected time}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=black},mark=triangle*] coordinates {
		(0,		1)
		(0.2,	0.966671)
		(0.4,	0.407444)
		(0.6,	0.061294)
		(0.8,	0.005154)
		(1,		3.37E-4)
		(1.2,	2.2E-5)
		(1.4,	1.0E-6)
		(1.6,	0)
		(1.8,	0)
		(2,		0)	
		(2.2,	0)
		(2.4,	0)
		(2.6,	0)
		(2.8,	0)	
		(3,		0)	
		(3.2,	0)	
		(3.4,	0)	
	};	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_probnotfin_vs_time_ec2.tex <==
	\begin{tikzpicture}[scale=0.34]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$t (ns)$},
	ylabel={$p(\tcomp>t)$},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=3e10, xmax=10e10, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	
%		\addlegendentry{ShiftedExp}
%	\addplot [line width=0.5mm, color=red, solid, every mark/.append style={solid, fill=red},mark=triangle*] coordinates {
%(3.0E10,1) (3.5E10,1) (4.0E10,0.367879441171442) (4.5E10,0.135335283236613)(5.0E10,0.049787068367864)(5.5E10,0.018315638888734)(6.0E10,0.006737946999085)(6.5E10,0.002478752176666)(7.0E10,9.118819655545162E-4)(7.5E10,3.354626279025119E-4)(8.0E10,1.234098040866796E-4)(8.5E10,4.539992976248485E-5)(9.0E10,1.670170079024566E-5)(9.5E10,6.14421235332821E-6)(1.0E11,2.260329406981054E-6)

%	};	
		\addlegendentry{scenario 1}
	\addplot [line width=0.5mm, color=red, densely dotted, every mark/.append style={solid, fill=red},mark=triangle*] coordinates {
(3.0E10,1)
(3.5E10,1)
(4.0E10,0.87)
(4.5E10,0)
(5.0E10,0)
(5.5E10,0)
(6.0E10,0)
(6.5E10,0)
(7.0E10,0)
(7.5E10,0)
(8.0E10,0)
(8.5E10,0)
(9.0E10,0)
(9.5E10,0)
(1.0E11,0)

	};
	
	
%		\addlegendentry{scenario 2}
%	\addplot [line width=0.5mm, color=black, dashed , every mark/.append style={solid, fill=black},mark=otimes*] coordinates {
%(3.0E10,1)(3.5E10,1)(4.0E10,1) (4.5E10,0.6) (5.0E10,0.2)(5.5E10,0.2) (6.0E10,0.2)(6.5E10,0.2)(7.0E10,0.2)(7.5E10,0.13)(8.0E10,0) (8.5E10,0) (9.0E10,0)(9.5E10,0)(1.0E11,0)
%	};

		\addlegendentry{scenario 2}
	\addplot [line width=0.5mm, color=black, dotted, every mark/.append style={solid, fill=black},mark=square*] coordinates {
(3.0E10,1)
(3.5E10,1)
(4.0E10,1)
(4.5E10,0.87)
(5.0E10,0.4)
(5.5E10,0.4)
(6.0E10,0.4)
(6.5E10,0.4)
(7.0E10,0.4)
(7.5E10,0.33)
(8.0E10,0.27)
(8.5E10,0)
(9.0E10,0)
(9.5E10,0)
(1.0E11,0)
	};



%		\addlegendentry{scenario 3}
%	\addplot [line width=0.5mm, color=blue, dashdotted, every mark/.append style={solid, fill=blue},mark=*] coordinates {
%(3.0E10,1)
%(3.5E10,1)
%(4.0E10,1)
%(4.5E10,1)
%(5.0E10,1)
%(5.5E10,1)
%(6.0E10,1)
%(6.5E10,0.93)
%(7.0E10,0.4)
%(7.5E10,0.4)
%(8.0E10,0.27)
%(8.5E10,0)
%(9.0E10,0)
%(9.5E10,0)
%(1.0E11,0)
%	};
	

	
	
	%	\end{axis}
	\end{axis}
	\end{tikzpicture} 

==> figures/fig_projection_exp.tikz.tex <==
%   \draw (0,0) grid (3,3);
%   \draw (3,-3) grid (6,0); 
%   \draw (3,0) grid (6,3); 
\begin{tikzpicture}
 \begin{scope}[scale=0.7,yscale=0.7]
	\draw (0,0)rectangle(6,10);
	\draw[blue] (3,0)--(3,10);
	\draw[blue] (4.5,0)--(4.5,10);
	\draw[blue] (4.5,2.5)--(6,2.5);
	\draw[dashed](1.5,0)--(1.5,10);
	\draw[dashed](0,2.5)--(4.5,2.5);
	\draw[dashed](0,5)--(6,5);
	\draw[dashed](0,7.5)--(6,7.5);
	\draw(0.75,1.25) node {\tiny $\Aii{1}{\tiny{4,1}}\Bii{1}{\tiny{1,1}}$};
	\draw(0.75,3.75) node {\tiny $\Aii{1}{\tiny{3,1}}\Bii{1}{\tiny{1,1}}$};
	\draw(0.75,6.25) node {\tiny $\Aii{1}{\tiny{2,1}}\Bii{1}{\tiny{1,1}}$};
	\draw(0.75,8.75) node {\tiny $\Aii{1}{\tiny{1,1}}\Bii{1}{\tiny{1,1}}$};
	
	\draw(5.25,1.25) node {\tiny $\Aii{4}{\tiny{1,1}}\Bii{4}{\tiny{1,1}}$};
 \end{scope}
 \end{tikzpicture}


==> figures/fig_rate_vs_layeridx_diffN_1.tex <==
	\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	height=10cm,
	width=10cm,
	grid=major,
	xlabel={$r$, index of layer},
	ylabel={$k_r / N$, rate},
	legend style={nodes=right},
	%legend style={cells={anchor=west}, at={(1,8)}}
	%\begin{axis}[area legend,
	%axis x line=bottom,
	%axis y line=left,
	%domain=0:1,
	%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
	%anchor=west},
	axis on top,xmin=1, xmax=10, ymin=0, ymax=1]
	%]
	%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
	%legend style={nodes=right},
	%legend pos= south east]
	%\addplot {-x^5 - 242};
	%\addlegendentry{model}
	\addlegendentry{N=20}
	\addplot [line width=0.4mm, color=black, solid,  every mark/.append style={solid, fill=black},mark=star ] coordinates {
		(1,	0.94999)
		(2,	0.84999)
		(3,	0.74999)
		(4,	0.64999)
		(5,	0.54999)
		(6,	0.45000)
		(7,	0.35000)
		(8,	0.25000)
		(9,	0.15000)
		(10,0.05000) 	
	};



	\addlegendentry{N=80}
	\addplot [line width=0.4mm, color=black, dashed,  every mark/.append style={solid, fill=black},mark=star  ] coordinates {
		(1,	0.449262)
		(2,	0.287613)
		(3,	0.191596)
		(4,	0.129028)
		(5,	0.085681)
		(6,	0.054530)
		(7,	0.031796)
		(8,	0.015557)
		(9,	0.004932)
		(10,0) %1*10^-9	
	};	

	
	
	
	
	\addlegendentry{N=140}
	\addplot [line width=0.4mm, color=black, double,   every mark/.append style={solid, fill=black},mark=star ] coordinates {
		(1,	0.264573)
		(2,	0.157732)
		(3,	0.101728)
		(4,	0.068807)
		(5,	0.047846)
		(6,	0.033226)
		(7,	0.022059)
		(8,	0.012930)
		(9,	0.005380)
		(10,0) %7*10^-11	
	};	

	
		\addlegendentry{N=200}
	\addplot [line width=0.4mm, color=black, dotted,   every mark/.append style={solid, fill=black},mark=star  ] coordinates {
		(1,	0.191065)
		(2,	0.108846)
		(3,	0.067875)
		(4,	0.045545)
		(5,	0.032288)
		(6,	0.023332)
		(7,	0.016312)
		(8,	0.010162)
		(9,	0.004570)
		(10,0) %2*10^-9	
	};
	
\end{axis}
	\end{tikzpicture} 


==> figures/fig_regular_matdot_code.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 0.8]
            \draw[shaping] (0,0) rectangle (2,4);
        	\draw (1,2) node {$A_1$};
            \draw[shaping] (2,0) rectangle (4,4);
        	\draw (1,2) node {$A_2$};        	
           
                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_regular_matdot_code.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 0.8]
    	\begin{scope}
            \draw[shaping] (0,0) rectangle (3,6);
        	\draw (1.5,3) node {\Large $A_1$};
            \draw[shaping] (3,0) rectangle (6,6);
        	\draw (4.5,3) node {\Large $A_2$};        	
        \end{scope}
    	\begin{scope}[xshift =200]
            \draw[shaping] (0,0) rectangle (6,3);
        	\draw (3,1.5) node {\Large $B_2$};
            \draw[shaping] (0,3) rectangle (6,6);
        	\draw (3,4.5) node {\Large $B_1$};        	
        \end{scope}        
           
                       
	\end{scope}

\end{tikzpicture} 

==> figures/fig_regular_product_code.tikz.tex <==

\begin{tikzpicture}
		[scale=0.5,
		fine/.style = {solid,draw=gray},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white}]
    \begin{scope}[scale = 0.8]
            \draw[shaping] (0,0) rectangle (1,1);
            \draw[shaping] (0,1) rectangle (1,2);
            \draw[shaping] (0,2) rectangle (1,3);
            \draw[shaping,shade] (0,3) rectangle (1,4);
            \draw[shaping,shade] (0,4) rectangle (1,5);
            \draw[shaping,shade] (0,5) rectangle (1,6);
            \draw[shaping,shade] (0,6) rectangle (1,7);
            \draw[shaping,shade] (0,7) rectangle (1,8);
            
            \draw[shaping] (1,0) rectangle (2,1);
            \draw[shaping] (1,1) rectangle (2,2);
            \draw[shaping] (1,2) rectangle (2,3);
            \draw[shaping,shade] (1,3) rectangle (2,4);
            \draw[shaping,shade] (1,4) rectangle (2,5);
            \draw[shaping,shade] (1,5) rectangle (2,6);
            \draw[shaping,shade] (1,6) rectangle (2,7);
            \draw[shaping,shade] (1,7) rectangle (2,8);
            
            \draw[shaping] (2,0) rectangle (3,1);
            \draw[shaping] (2,1) rectangle (3,2);
            \draw[shaping] (2,2) rectangle (3,3);
            \draw[shaping,shade] (2,3) rectangle (3,4);
            \draw[shaping,shade] (2,4) rectangle (3,5);
            \draw[shaping,shade] (2,5) rectangle (3,6);
            \draw[shaping,shade] (2,6) rectangle (3,7);
            \draw[shaping,shade] (2,7) rectangle (3,8);
            
            \draw[shaping] (3,0) rectangle (4,1);
            \draw[shaping] (3,1) rectangle (4,2);
            \draw[shaping] (3,2) rectangle (4,3);
            \draw[shaping,shade] (3,3) rectangle (4,4);
            \draw[shaping,shade] (3,4) rectangle (4,5);
            \draw[shaping,shade] (3,5) rectangle (4,6);
            \draw[shaping,shade] (3,6) rectangle (4,7);
            \draw[shaping,shade] (3,7) rectangle (4,8);
             
            \draw[shaping] (4,0) rectangle (5,1);
            \draw[shaping] (4,1) rectangle (5,2);
            \draw[shaping] (4,2) rectangle (5,3);
            \draw[shaping,shade] (4,3) rectangle (5,4);
            \draw[shaping,shade] (4,4) rectangle (5,5);
            \draw[shaping,shade] (4,5) rectangle (5,6);
            \draw[shaping,shade] (4,6) rectangle (5,7);
            \draw[shaping,shade] (4,7) rectangle (5,8);                        

            \draw[shaping] (5,0) rectangle (6,1);
            \draw[shaping] (5,1) rectangle (6,2);
            \draw[shaping] (5,2) rectangle (6,3);
            \draw[shaping] (5,3) rectangle (6,4);
            \draw[shaping] (5,4) rectangle (6,5);
            \draw[shaping] (5,5) rectangle (6,6);
            \draw[shaping] (5,6) rectangle (6,7);
            \draw[shaping] (5,7) rectangle (6,8); 
            
            \draw[shaping] (6,0) rectangle (7,1);
            \draw[shaping] (6,1) rectangle (7,2);
            \draw[shaping] (6,2) rectangle (7,3);
            \draw[shaping] (6,3) rectangle (7,4);
            \draw[shaping] (6,4) rectangle (7,5);
            \draw[shaping] (6,5) rectangle (7,6);
            \draw[shaping] (6,6) rectangle (7,7);
            \draw[shaping] (6,7) rectangle (7,8);  
             
            \draw[shaping] (7,0) rectangle (8,1);
            \draw[shaping] (7,1) rectangle (8,2);
            \draw[shaping] (7,2) rectangle (8,3);
            \draw[shaping] (7,3) rectangle (8,4);
            \draw[shaping] (7,4) rectangle (8,5);
            \draw[shaping] (7,5) rectangle (8,6);
            \draw[shaping] (7,6) rectangle (8,7);
            \draw[shaping] (7,7) rectangle (8,8);                        
                       
	\end{scope}

\end{tikzpicture} 
